Surface Screening in the Casimir Force

We calculate the corrections to the Casimir force between two metals due to the spatial dispersion of their response functions. We employ model-independent expressions for the force in terms of the optical coefficients. We express the non-local corrections to the Fresnel coefficients employing the surface $d_\perp$ parameter, which accounts for the distribution of the surface screening charge. Within a self-consistent jellium calculation, spatial dispersion increases the Casimir force significatively for small separations. The nonlocal correction has the opposite sign than previously predicted employing hydrodynamic models and assuming abruptly terminated surfaces.

==> Hvsd2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2592)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Hvsd2.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jun 28 21:29:52 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
1950 400 M
0 63 V
1.000 UL
LTb
2250 400 M
0 63 V
1.000 UL
LTb
2069 400 M
0 31 V
91 -31 R
0 31 V
53 -31 R
0 31 V
337 -31 R
0 63 V
1.000 UL
LTb
2369 400 M
0 31 V
91 -31 R
0 31 V
53 -31 R
0 31 V
337 -31 R
0 63 V
1.000 UL
LTb
2669 400 M
0 31 V
91 -31 R
0 31 V
53 -31 R
0 31 V
337 -31 R
0 63 V
1.000 UL
LTb
2969 400 M
0 31 V
91 -31 R
0 31 V
53 -31 R
0 31 V
37 1861 R
-63 0 V
-1137 0 R
63 0 V
1.000 UL
LTb
3150 2179 M
-31 0 V
-1169 0 R
31 0 V
3150 2055 M
-31 0 V
-1169 0 R
31 0 V
3150 1918 M
-31 0 V
-1169 0 R
31 0 V
3150 1765 M
-63 0 V
-1137 0 R
63 0 V
1.000 UL
LTb
3150 1591 M
-31 0 V
-1169 0 R
31 0 V
3150 1391 M
-31 0 V
-1169 0 R
31 0 V
3150 1154 M
-31 0 V
-1169 0 R
31 0 V
3150 864 M
-63 0 V
-1137 0 R
63 0 V
1.000 UL
LTb
3150 831 M
-31 0 V
-1169 0 R
31 0 V
3150 797 M
-31 0 V
-1169 0 R
31 0 V
3150 762 M
-31 0 V
-1169 0 R
31 0 V
3150 727 M
-31 0 V
-1169 0 R
31 0 V
3150 690 M
-31 0 V
-1169 0 R
31 0 V
3150 652 M
-31 0 V
-1169 0 R
31 0 V
3150 614 M
-31 0 V
-1169 0 R
31 0 V
3150 574 M
-31 0 V
-1169 0 R
31 0 V
77 1718 R
0 -31 V
61 31 R
0 -31 V
29 31 R
0 -63 V
1.000 UL
LTb
2238 2292 M
0 -31 V
120 31 R
0 -31 V
61 31 R
0 -31 V
29 31 R
0 -63 V
1.000 UL
LTb
2538 2292 M
0 -31 V
120 31 R
0 -31 V
61 31 R
0 -31 V
29 31 R
0 -63 V
1.000 UL
LTb
2838 2292 M
0 -31 V
120 31 R
0 -31 V
61 31 R
0 -31 V
29 31 R
0 -63 V
1.000 UL
LTb
3138 2292 M
0 -31 V
1.000 UL
LTb
1950 400 M
1200 0 V
0 1892 V
-1200 0 V
0 -1892 V
LTb
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
LTb
LTb
1.000 UL
LT0
1950 466 M
12 77 V
13 73 V
12 70 V
13 66 V
12 63 V
13 59 V
12 55 V
12 52 V
13 49 V
12 46 V
13 42 V
12 40 V
12 36 V
13 35 V
12 31 V
13 29 V
12 27 V
13 25 V
12 23 V
12 22 V
13 20 V
12 18 V
13 17 V
12 15 V
12 15 V
13 13 V
12 13 V
13 12 V
12 11 V
13 10 V
12 10 V
12 10 V
13 9 V
12 8 V
13 8 V
12 8 V
12 7 V
13 7 V
12 7 V
13 6 V
12 6 V
13 5 V
12 5 V
12 4 V
13 3 V
12 2 V
13 1 V
12 -1 V
12 -2 V
13 -3 V
12 -5 V
13 -7 V
12 -10 V
13 -10 V
12 -13 V
12 -15 V
13 -17 V
12 -19 V
13 -21 V
12 -23 V
12 -23 V
13 -25 V
12 -27 V
13 -26 V
12 -28 V
13 -27 V
12 -28 V
12 -27 V
13 -27 V
12 -27 V
13 -25 V
12 -25 V
12 -24 V
13 -23 V
12 -42 V
13 0 V
12 -20 V
13 -18 V
12 -17 V
12 -17 V
13 -16 V
12 -13 V
13 -13 V
12 -12 V
13 -11 V
12 -12 V
12 -9 V
13 -9 V
12 -6 V
13 -9 V
12 -6 V
12 -7 V
13 -11 V
12 -10 V
13 -12 V
12 -12 V
1.000 UL
LT1
1950 1602 M
12 0 V
13 0 V
12 0 V
13 0 V
12 0 V
13 0 V
12 0 V
12 0 V
13 0 V
12 1 V
13 0 V
12 0 V
12 0 V
13 0 V
12 1 V
13 0 V
12 0 V
13 1 V
12 0 V
12 1 V
13 1 V
12 0 V
13 1 V
12 1 V
12 1 V
13 2 V
12 1 V
13 2 V
12 1 V
13 2 V
12 2 V
12 3 V
13 2 V
12 3 V
13 2 V
12 3 V
12 3 V
13 3 V
12 3 V
13 3 V
12 3 V
13 3 V
12 2 V
12 1 V
13 1 V
12 0 V
13 -1 V
12 -2 V
12 -3 V
13 -5 V
12 -6 V
13 -9 V
12 -10 V
13 -11 V
12 -14 V
12 -16 V
13 -18 V
12 -19 V
13 -22 V
12 -23 V
12 -24 V
13 -26 V
12 -26 V
13 -27 V
12 -28 V
13 -28 V
12 -28 V
12 -28 V
13 -27 V
12 -26 V
13 -26 V
12 -25 V
12 -24 V
13 -23 V
12 -22 V
13 -21 V
12 -20 V
13 -18 V
12 -17 V
12 -17 V
13 -16 V
12 -13 V
13 -13 V
12 -12 V
13 -12 V
12 -11 V
12 -10 V
13 -9 V
12 -8 V
13 -8 V
12 -7 V
12 -7 V
13 -9 V
12 -10 V
13 -12 V
12 -12 V
1.000 UL
LT2
1950 1602 M
12 0 V
13 0 V
12 0 V
13 0 V
12 0 V
13 0 V
12 1 V
12 0 V
13 0 V
12 0 V
13 0 V
12 0 V
12 1 V
13 0 V
12 1 V
13 0 V
12 1 V
13 0 V
12 1 V
12 1 V
13 1 V
12 1 V
13 2 V
12 1 V
12 2 V
13 3 V
12 2 V
13 3 V
12 3 V
13 4 V
12 4 V
12 5 V
13 5 V
12 5 V
13 7 V
12 7 V
12 7 V
13 8 V
12 9 V
13 10 V
12 10 V
13 10 V
12 11 V
12 11 V
13 11 V
12 11 V
13 11 V
12 11 V
12 10 V
13 9 V
12 9 V
13 6 V
12 6 V
13 3 V
12 1 V
12 0 V
13 -4 V
12 -5 V
13 -8 V
12 -11 V
12 -13 V
13 -15 V
12 -18 V
13 -20 V
12 -22 V
13 -23 V
12 -25 V
12 -26 V
13 -27 V
12 -27 V
13 -28 V
12 -28 V
12 -28 V
13 -28 V
12 -26 V
13 -26 V
12 -26 V
13 -24 V
12 -23 V
12 -23 V
13 -22 V
12 -18 V
13 -19 V
12 -18 V
13 -16 V
12 -16 V
12 -20 V
13 -8 V
12 -11 V
13 -12 V
12 -10 V
12 -10 V
13 -12 V
12 -12 V
13 -12 V
12 -12 V
1.000 UL
LT3
1950 1705 M
12 0 V
13 0 V
12 0 V
13 0 V
12 0 V
13 0 V
12 0 V
12 0 V
13 0 V
12 1 V
13 0 V
12 0 V
12 0 V
13 0 V
12 0 V
13 1 V
12 0 V
13 0 V
12 1 V
12 0 V
13 1 V
12 0 V
13 1 V
12 1 V
12 1 V
13 1 V
12 1 V
13 1 V
12 1 V
13 2 V
12 1 V
12 2 V
13 2 V
12 2 V
13 1 V
12 2 V
12 2 V
13 2 V
12 1 V
13 2 V
12 0 V
13 1 V
12 0 V
12 -1 V
13 -1 V
12 -3 V
13 -4 V
12 -5 V
12 -6 V
13 -8 V
12 -10 V
13 -11 V
12 -13 V
13 -16 V
12 -17 V
12 -19 V
13 -21 V
12 -23 V
13 -25 V
12 -26 V
12 -27 V
13 -29 V
12 -29 V
13 -29 V
12 -30 V
13 -30 V
12 -30 V
12 -30 V
13 -28 V
12 -28 V
13 -27 V
12 -27 V
12 -25 V
13 -23 V
12 -23 V
13 -21 V
12 -21 V
13 -18 V
12 -18 V
12 -17 V
13 -16 V
12 -14 V
13 -13 V
12 -13 V
13 -11 V
12 -12 V
12 -9 V
13 -10 V
12 -7 V
13 -8 V
12 -7 V
12 -7 V
13 -9 V
12 -11 V
13 -12 V
12 -12 V
1.000 UL
LT4
1950 1316 M
12 0 V
13 0 V
12 0 V
13 1 V
12 0 V
13 0 V
12 0 V
12 3 V
13 -2 V
12 0 V
13 1 V
12 0 V
12 1 V
13 0 V
12 1 V
13 1 V
12 1 V
13 0 V
12 1 V
12 1 V
13 2 V
12 1 V
13 1 V
12 1 V
12 2 V
13 1 V
12 2 V
13 2 V
12 1 V
13 2 V
12 1 V
12 2 V
13 1 V
12 1 V
13 1 V
12 0 V
12 0 V
13 -1 V
12 -1 V
13 -2 V
12 -2 V
13 -4 V
12 -5 V
12 -6 V
13 -7 V
12 -9 V
13 -10 V
12 -11 V
12 -13 V
13 -15 V
12 -17 V
13 -18 V
12 -20 V
13 -21 V
12 -23 V
12 -24 V
13 -25 V
12 -26 V
13 -27 V
12 -27 V
12 -28 V
13 -28 V
12 -28 V
13 -28 V
12 -27 V
13 -27 V
12 -26 V
12 -26 V
13 -24 V
12 -23 V
13 -23 V
12 -21 V
12 -20 V
13 -19 V
12 -18 V
13 -17 V
12 -15 V
13 -15 V
12 -13 V
12 -13 V
13 -11 V
12 -11 V
13 -11 V
12 -9 V
13 -8 V
12 -8 V
12 -8 V
13 -7 V
12 -7 V
13 -7 V
12 -6 V
12 -6 V
13 -6 V
12 -5 V
13 -3 V
12 -1 V
1.000 UL
LTb
1950 400 M
1200 0 V
0 1892 V
-1200 0 V
0 -1892 V
1.000 UP
1.000 UL
LTb
600 444 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 746 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 876 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 1177 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 1307 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 1609 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 1739 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 2041 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 2171 M
63 0 V
1023 0 R
-63 0 V
1.000 UL
LTb
600 400 M
0 63 V
1.000 UL
LTb
872 400 M
0 63 V
1.000 UL
LTb
708 400 M
0 31 V
82 -31 R
0 31 V
48 -31 R
0 31 V
305 -31 R
0 63 V
1.000 UL
LTb
980 400 M
0 31 V
81 -31 R
0 31 V
48 -31 R
0 31 V
306 -31 R
0 63 V
1.000 UL
LTb
1251 400 M
0 31 V
82 -31 R
0 31 V
48 -31 R
0 31 V
305 -31 R
0 63 V
1.000 UL
LTb
1523 400 M
0 31 V
81 -31 R
0 31 V
48 -31 R
0 31 V
697 2292 M
0 -31 V
56 31 R
0 -31 V
26 31 R
0 -63 V
1.000 UL
LTb
861 2292 M
0 -31 V
108 31 R
0 -31 V
55 31 R
0 -31 V
27 31 R
0 -63 V
1.000 UL
LTb
1132 2292 M
0 -31 V
108 31 R
0 -31 V
56 31 R
0 -31 V
26 31 R
0 -63 V
1.000 UL
LTb
1404 2292 M
0 -31 V
108 31 R
0 -31 V
55 31 R
0 -31 V
27 31 R
0 -63 V
1.000 UL
LTb
1675 2292 M
0 -31 V
1.000 UL
LTb
600 400 M
1086 0 V
0 1892 V
-1086 0 V
600 400 L
LTb
LTb
LTb
1.000 UP
LTb
LTb
LTb
LTb
1.000 UL
LT0
600 2113 M
11 -6 V
11 -8 V
12 -8 V
11 -8 V
11 -9 V
11 -9 V
12 -10 V
11 -10 V
11 -11 V
11 -11 V
12 -12 V
11 -12 V
11 -13 V
11 -13 V
12 -13 V
11 -14 V
11 -14 V
11 -14 V
12 -15 V
11 -14 V
11 -15 V
11 -16 V
11 -15 V
12 -16 V
11 -15 V
11 -16 V
11 -16 V
12 -17 V
11 -16 V
11 -16 V
11 -17 V
12 -16 V
11 -17 V
11 -16 V
11 -17 V
12 -17 V
11 -17 V
11 -16 V
11 -17 V
12 -17 V
11 -17 V
11 -17 V
11 -18 V
11 -17 V
12 -17 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -19 V
11 -19 V
12 -19 V
11 -19 V
11 -20 V
11 -20 V
12 -20 V
11 -21 V
11 -21 V
11 -21 V
12 -21 V
11 -22 V
11 -21 V
11 -22 V
11 -22 V
12 -22 V
11 -22 V
11 -21 V
11 -22 V
12 -22 V
11 -21 V
11 -22 V
11 -21 V
12 -21 V
11 -24 V
11 -18 V
11 -21 V
12 -20 V
11 -21 V
11 -20 V
11 -20 V
12 -20 V
11 -20 V
11 -19 V
11 -20 V
11 -19 V
12 -19 V
11 -20 V
11 -18 V
11 -19 V
12 -19 V
11 -19 V
11 -20 V
11 -19 V
12 -20 V
11 -19 V
1.000 UL
LT1
600 2277 M
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -18 V
11 -17 V
12 -18 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -17 V
12 -18 V
11 -17 V
11 -18 V
11 -17 V
12 -18 V
11 -17 V
11 -17 V
11 -18 V
12 -17 V
11 -18 V
11 -17 V
11 -18 V
11 -17 V
12 -18 V
11 -18 V
11 -18 V
11 -18 V
12 -19 V
11 -18 V
11 -19 V
11 -19 V
12 -19 V
11 -20 V
11 -20 V
11 -20 V
12 -20 V
11 -21 V
11 -21 V
11 -21 V
12 -21 V
11 -22 V
11 -22 V
11 -22 V
11 -21 V
12 -22 V
11 -22 V
11 -22 V
11 -22 V
12 -22 V
11 -21 V
11 -22 V
11 -21 V
12 -21 V
11 -21 V
11 -21 V
11 -21 V
12 -20 V
11 -21 V
11 -20 V
11 -20 V
12 -20 V
11 -20 V
11 -19 V
11 -20 V
11 -19 V
12 -19 V
11 -20 V
11 -19 V
11 -19 V
12 -19 V
11 -18 V
11 -20 V
11 -19 V
12 -19 V
11 -20 V
1.000 UL
LT2
600 2277 M
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -18 V
11 -17 V
12 -18 V
11 -18 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
11 -17 V
12 -18 V
11 -18 V
11 -17 V
11 -18 V
12 -17 V
11 -18 V
11 -17 V
11 -17 V
12 -17 V
11 -17 V
11 -17 V
11 -17 V
12 -17 V
11 -17 V
11 -17 V
11 -16 V
12 -17 V
11 -16 V
11 -17 V
11 -16 V
11 -16 V
12 -17 V
11 -16 V
11 -16 V
11 -16 V
12 -17 V
11 -16 V
11 -17 V
11 -17 V
12 -17 V
11 -17 V
11 -18 V
11 -18 V
12 -18 V
11 -19 V
11 -19 V
11 -19 V
12 -20 V
11 -20 V
11 -21 V
11 -20 V
11 -21 V
12 -22 V
11 -21 V
11 -22 V
11 -22 V
12 -21 V
11 -22 V
11 -22 V
11 -22 V
12 -22 V
11 -22 V
11 -21 V
11 -22 V
12 -21 V
11 -21 V
11 -21 V
11 -21 V
12 -21 V
11 -21 V
11 -20 V
11 -20 V
11 -20 V
12 -21 V
11 -19 V
11 -20 V
11 -19 V
12 -20 V
11 -19 V
11 -19 V
11 -20 V
12 -20 V
11 -19 V
1.000 UL
LT3
600 2292 M
11 -18 V
11 -18 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -17 V
11 -18 V
12 -18 V
11 -18 V
11 -18 V
11 -17 V
11 -18 V
12 -18 V
11 -18 V
11 -17 V
11 -18 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -17 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -19 V
11 -18 V
12 -19 V
11 -19 V
11 -19 V
11 -20 V
12 -19 V
11 -21 V
11 -20 V
11 -21 V
12 -20 V
11 -22 V
11 -21 V
11 -22 V
12 -21 V
11 -22 V
11 -22 V
11 -23 V
11 -22 V
12 -22 V
11 -22 V
11 -22 V
11 -22 V
12 -22 V
11 -22 V
11 -22 V
11 -21 V
12 -21 V
11 -22 V
11 -20 V
11 -21 V
12 -21 V
11 -20 V
11 -21 V
11 -20 V
12 -20 V
11 -19 V
11 -20 V
11 -20 V
11 -19 V
12 -19 V
11 -20 V
11 -19 V
11 -19 V
12 -18 V
11 -19 V
11 -20 V
11 -19 V
12 -19 V
11 -20 V
1.000 UL
LT4
600 2236 M
11 -18 V
11 -18 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -18 V
11 -17 V
11 -19 V
11 -17 V
12 -18 V
11 -18 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -17 V
11 -18 V
12 -18 V
11 -17 V
11 -18 V
11 -18 V
12 -17 V
11 -18 V
11 -18 V
11 -17 V
12 -18 V
11 -18 V
11 -17 V
11 -18 V
12 -18 V
11 -18 V
11 -18 V
11 -18 V
12 -18 V
11 -18 V
11 -19 V
11 -18 V
11 -19 V
12 -19 V
11 -19 V
11 -19 V
11 -20 V
12 -20 V
11 -20 V
11 -20 V
11 -20 V
12 -21 V
11 -21 V
11 -21 V
11 -21 V
12 -22 V
11 -22 V
11 -21 V
11 -22 V
12 -22 V
11 -22 V
11 -22 V
11 -22 V
11 -22 V
12 -21 V
11 -22 V
11 -21 V
11 -22 V
12 -21 V
11 -21 V
11 -21 V
11 -21 V
12 -20 V
11 -21 V
11 -20 V
11 -20 V
12 -20 V
11 -20 V
11 -20 V
11 -19 V
12 -20 V
11 -19 V
11 -19 V
11 -19 V
11 -19 V
12 -19 V
11 -19 V
11 -19 V
11 -19 V
12 -19 V
11 -18 V
11 -19 V
11 -19 V
12 -18 V
11 -18 V
1.000 UL
LTb
600 400 M
1086 0 V
0 1892 V
-1086 0 V
600 400 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1415,746){\makebox(0,0){e}}%
\put(1496,910){\makebox(0,0)[l]{d}}%
\put(730,2129){\makebox(0,0)[l]{b, d, c}}%
\put(682,1974){\makebox(0,0){a}}%
\put(1143,2541){\makebox(0,0){$L$ (nm)}}%
\put(1143,50){\makebox(0,0){$L\omega_p/c$}}%
\put(300,1346){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$-\delta F/F$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(1594,2392){\makebox(0,0){1000}}%
\put(1322,2392){\makebox(0,0){100}}%
\put(1051,2392){\makebox(0,0){10}}%
\put(779,2392){\makebox(0,0){1}}%
\put(1686,300){\makebox(0,0){100}}%
\put(1415,300){\makebox(0,0){10}}%
\put(1143,300){\makebox(0,0){1}}%
\put(872,300){\makebox(0,0){0.1}}%
\put(600,300){\makebox(0,0){0.01}}%
\put(550,2171){\makebox(0,0)[r]{$10^{0}$}}%
\put(550,1739){\makebox(0,0)[r]{$10^{-1}$}}%
\put(550,1307){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,876){\makebox(0,0)[r]{$10^{-3}$}}%
\put(550,444){\makebox(0,0)[r]{$10^{-4}$}}%
\put(2706,864){\makebox(0,0){e}}%
\put(2932,1475){\makebox(0,0){d}}%
\put(2089,1765){\makebox(0,0){c}}%
\put(3006,864){\makebox(0,0){a,b,c}}%
\put(2019,1554){\makebox(0,0){b,d}}%
\put(2040,727){\makebox(0,0){a}}%
\put(2550,2541){\makebox(0,0){$L$ (nm)}}%
\put(2550,50){\makebox(0,0){$L\omega_p/c$}}%
\put(3499,1346){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$-(\delta F/F)(L\omega_p/c)$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3048,2392){\makebox(0,0){1000}}%
\put(2748,2392){\makebox(0,0){100}}%
\put(2448,2392){\makebox(0,0){10}}%
\put(2148,2392){\makebox(0,0){1}}%
\put(3200,864){\makebox(0,0)[l]{0.01}}%
\put(3200,1765){\makebox(0,0)[l]{0.02}}%
\put(3200,2292){\makebox(0,0)[l]{0.03}}%
\put(3150,300){\makebox(0,0){100}}%
\put(2850,300){\makebox(0,0){10}}%
\put(2550,300){\makebox(0,0){1}}%
\put(2250,300){\makebox(0,0){0.1}}%
\put(1950,300){\makebox(0,0){0.01}}%
\end{picture}%
\endgroup
\endinput


==> dF_F_allrs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: dF_F_allrs.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Tue Jun 28 21:33:09 2005
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 447 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 694 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 800 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1047 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1153 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1400 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1506 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1753 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 1859 M
63 0 V
2787 0 R
-63 0 V
1.000 UL
LTb
600 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
814 300 M
0 31 V
0 1729 R
0 -31 V
940 300 M
0 31 V
0 1729 R
0 -31 V
1029 300 M
0 31 V
0 1729 R
0 -31 V
1098 300 M
0 31 V
0 1729 R
0 -31 V
1154 300 M
0 31 V
0 1729 R
0 -31 V
1202 300 M
0 31 V
0 1729 R
0 -31 V
1243 300 M
0 31 V
0 1729 R
0 -31 V
1280 300 M
0 31 V
0 1729 R
0 -31 V
1313 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1527 300 M
0 31 V
0 1729 R
0 -31 V
1652 300 M
0 31 V
0 1729 R
0 -31 V
1741 300 M
0 31 V
0 1729 R
0 -31 V
1811 300 M
0 31 V
0 1729 R
0 -31 V
1867 300 M
0 31 V
0 1729 R
0 -31 V
1915 300 M
0 31 V
0 1729 R
0 -31 V
1956 300 M
0 31 V
0 1729 R
0 -31 V
1992 300 M
0 31 V
0 1729 R
0 -31 V
2025 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2239 300 M
0 31 V
0 1729 R
0 -31 V
2365 300 M
0 31 V
0 1729 R
0 -31 V
2454 300 M
0 31 V
0 1729 R
0 -31 V
2523 300 M
0 31 V
0 1729 R
0 -31 V
2579 300 M
0 31 V
0 1729 R
0 -31 V
2627 300 M
0 31 V
0 1729 R
0 -31 V
2668 300 M
0 31 V
0 1729 R
0 -31 V
2705 300 M
0 31 V
0 1729 R
0 -31 V
2738 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2952 300 M
0 31 V
0 1729 R
0 -31 V
3077 300 M
0 31 V
0 1729 R
0 -31 V
3166 300 M
0 31 V
0 1729 R
0 -31 V
3236 300 M
0 31 V
0 1729 R
0 -31 V
3292 300 M
0 31 V
0 1729 R
0 -31 V
3340 300 M
0 31 V
0 1729 R
0 -31 V
3381 300 M
0 31 V
0 1729 R
0 -31 V
3417 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
LTb
LTb
1.000 UP
LTb
LTb
1.000 UL
LT0
600 2060 M
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -15 V
30 -15 V
29 -16 V
30 -15 V
29 -16 V
30 -16 V
29 -16 V
30 -17 V
29 -16 V
30 -17 V
29 -17 V
30 -18 V
29 -17 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -17 V
29 -18 V
30 -17 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -16 V
30 -17 V
29 -16 V
30 -16 V
29 -16 V
30 -16 V
29 -16 V
30 -16 V
29 -16 V
30 -15 V
29 -16 V
30 -15 V
29 -16 V
30 -15 V
29 -16 V
30 -16 V
29 -16 V
1.000 UL
LT1
600 1944 M
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -14 V
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -15 V
29 -15 V
30 -15 V
29 -15 V
30 -16 V
29 -15 V
30 -16 V
29 -17 V
30 -16 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -18 V
30 -17 V
29 -18 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
29 -18 V
30 -19 V
29 -18 V
30 -18 V
29 -18 V
30 -17 V
29 -18 V
30 -18 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -17 V
30 -16 V
29 -16 V
30 -17 V
29 -16 V
30 -16 V
29 -16 V
30 -15 V
29 -16 V
30 -16 V
29 -15 V
30 -16 V
29 -15 V
30 -16 V
29 -16 V
30 -16 V
29 -16 V
1.000 UL
LT2
600 1866 M
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -15 V
30 -15 V
29 -15 V
30 -15 V
29 -15 V
30 -16 V
29 -15 V
30 -16 V
29 -17 V
30 -16 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -17 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
29 -18 V
30 -19 V
29 -18 V
30 -18 V
29 -18 V
30 -17 V
29 -18 V
30 -18 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -17 V
30 -16 V
29 -16 V
30 -16 V
29 -17 V
30 -16 V
29 -16 V
30 -15 V
29 -16 V
30 -16 V
29 -15 V
30 -16 V
29 -15 V
30 -16 V
29 -15 V
30 -17 V
29 -16 V
1.000 UL
LT3
600 1804 M
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -14 V
30 -14 V
29 -15 V
30 -14 V
29 -15 V
30 -14 V
29 -14 V
30 -15 V
29 -14 V
30 -15 V
29 -15 V
30 -14 V
29 -15 V
30 -15 V
29 -15 V
30 -15 V
29 -16 V
30 -15 V
29 -16 V
30 -16 V
29 -16 V
30 -16 V
29 -17 V
30 -17 V
29 -17 V
30 -17 V
29 -18 V
30 -18 V
29 -17 V
30 -18 V
29 -18 V
30 -19 V
29 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -18 V
29 -18 V
30 -17 V
29 -18 V
30 -17 V
29 -17 V
30 -17 V
29 -17 V
30 -16 V
29 -17 V
30 -17 V
29 -16 V
30 -16 V
29 -16 V
30 -16 V
29 -16 V
30 -16 V
29 -15 V
30 -16 V
29 -16 V
30 -15 V
29 -15 V
30 -16 V
29 -16 V
30 -16 V
29 -16 V
1.000 UL
LTb
600 300 M
2850 0 V
0 1760 V
-2850 0 V
600 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1313,1153){\makebox(0,0)[l]{$r^s=5 a_B$}}%
\put(1313,1859){\makebox(0,0)[l]{$r^s=2 a_B$}}%
\put(2025,50){\makebox(0,0){$L\omega_p/c$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\delta F/F$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){100}}%
\put(2738,200){\makebox(0,0){10}}%
\put(2025,200){\makebox(0,0){1}}%
\put(1313,200){\makebox(0,0){0.1}}%
\put(600,200){\makebox(0,0){0.01}}%
\put(550,1859){\makebox(0,0)[r]{$10^{0}$}}%
\put(550,1506){\makebox(0,0)[r]{$10^{-1}$}}%
\put(550,1153){\makebox(0,0)[r]{$10^{-2}$}}%
\put(550,800){\makebox(0,0)[r]{$10^{-3}$}}%
\put(550,447){\makebox(0,0)[r]{$10^{-4}$}}%
\end{picture}%
\endgroup
\endinput

